Finite-dimensional irreducible representations of twisted loop algebras of the second kind

Twisted loop algebras of the second kind are infinite-dimensional Lie algebras that are constructed from a semisimple Lie algebra and an automorphism on it of order at most $2$. They are examples of equivariant map algebras. The finite-dimensional irreducible representations of an arbitrary equivariant map algebra have been classified by Neher--Savage--Senesi. In this paper, we classify the finite-dimensional irreducible representations of twisted loop algebras of the second kind in a more elementary way.

==> table.tex <==
\begin{figure}[p]
  \caption{$r=1$, classical type}\label{fig 1}
  \begin{tabular}{|c|c|c|}\hline
    Diagram & Constraints & $\mathfrak{k}$ \\ \hline
    \begin{tikzpicture}
      \node (0) at (0,0) {$\bullet$};
      \node (1) at (1,0) {$\bullet$};
      \draw[below] (0) node{\scriptsize{$0$}};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[<->, bend left=0, draw=black] (0) to node[above]{\scriptsize{$2$}} (1);
    \end{tikzpicture}
    & & $\mathbb{C}$ \\ \hline
    \begin{tikzpicture}
      \node (1) at (0,0) {$\circ$};
      \node (dots) at (1,0) {$\cdots$};
      \node (r-1) at (2,0) {$\circ$};
      \node (r) at (3,0) {$\bullet$};
      \node (r+1) at (4,0) {$\circ$};
      \node (dots2) at (5,0) {$\cdots$};
      \node (n) at (6,0) {$\circ$};
      \node (0) at (3,1) {$\bullet$};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[below] (r-1) node{\scriptsize{$k-1$}};
      \draw[below] (r) node{\scriptsize{$k$}};
      \draw[below] (r+1) node{\scriptsize{$k+1$}};
      \draw[below] (n) node{\scriptsize{$l$}};
      \draw[below] (0) node{\scriptsize{$0$}};
      \draw[-, bend left=0, draw=black] (1) to (dots);
      \draw[-, bend left=0, draw=black] (dots) to (r-1);
      \draw[-, bend left=0, draw=black] (r-1) to (r);
      \draw[-, bend left=0, draw=black] (r) to (r+1);
      \draw[-, bend left=0, draw=black] (r+1) to (dots2);
      \draw[-, bend left=0, draw=black] (dots2) to (n);
      \draw[-, bend left=0, draw=black] (n) to (0);
      \draw[-, bend left=0, draw=black] (0) to (1);
    \end{tikzpicture}
    & $l \geq 2$, $1 \leq k \leq l$ & $\mathfrak{s}(\mathfrak{gl}_k \oplus \mathfrak{gl}_{l-k+1})$ \\ \hline
    \begin{tikzpicture}
      \node (0) at (0,1) {$\bullet$};
      \node (1) at (0,-1) {$\bullet$};
      \node (2) at (1,0) {$\circ$};
      \node (dots) at (2,0) {$\cdots$};
      \node (n-1) at (3,0) {$\circ$};
      \node (n) at (4,0) {$\circ$};
      \draw[below] (0) node{\scriptsize{$0$}};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[below] (2) node{\scriptsize{$2$}};
      \draw[below] (n-1) node{\scriptsize{$l-1$}};
      \draw[below] (n) node{\scriptsize{$l$}};
      \draw[-, bend left=0, draw=black] (0) to (2);
      \draw[-, bend left=0, draw=black] (1) to (2);
      \draw[-, bend left=0, draw=black] (2) to (dots);
      \draw[-, bend left=0, draw=black] (dots) to (n-1);
      \draw[->, bend left=0, draw=black] (n-1) to node[above]{\scriptsize{$2$}} (n);
    \end{tikzpicture}
    & $l \geq 3$ & $\mathbb{C} \oplus \mathfrak{so}_{2l-1}$ \\ \hline
    \begin{tikzpicture}
      \node (0) at (0,1) {$\circ$};
      \node (1) at (0,-1) {$\circ$};
      \node (2) at (1,0) {$\circ$};
      \node (dots) at (2,0) {$\cdots$};
      \node (r-1) at (3,0) {$\circ$};
      \node (r) at (4,0) {$\bullet$};
      \node (r+1) at (5,0) {$\circ$};
      \node (dots2) at (6,0) {$\cdots$};
      \node (n-1) at (7,0) {$\circ$};
      \node (n) at (8,0) {$\circ$};
      \draw[below] (0) node{\scriptsize{$0$}};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[below] (2) node{\scriptsize{$2$}};
      \draw[below] (r-1) node{\scriptsize{$k-1$}};
      \draw[below] (r) node{\scriptsize{$k$}};
      \draw[below] (r+1) node{\scriptsize{$k+1$}};
      \draw[below] (n-1) node{\scriptsize{$l-1$}};
      \draw[below] (n) node{\scriptsize{$l$}};
      \draw[-, bend left=0, draw=black] (0) to (2);
      \draw[-, bend left=0, draw=black] (1) to (2);
      \draw[-, bend left=0, draw=black] (2) to (dots);
      \draw[-, bend left=0, draw=black] (dots) to (r-1);
      \draw[-, bend left=0, draw=black] (r-1) to (r);
      \draw[-, bend left=0, draw=black] (r) to (r+1);
      \draw[-, bend left=0, draw=black] (r+1) to (dots2);
      \draw[-, bend left=0, draw=black] (dots2) to (n-1);
      \draw[->, bend left=0, draw=black] (n-1) to node[above]{\scriptsize{$2$}} (n);
    \end{tikzpicture}
    & $l \geq 3$, $2 \leq k \leq l$ & $\mathfrak{so}_{2k} \oplus \mathfrak{so}_{2(l-k)+1}$ \\ \hline
    \begin{tikzpicture}
      \node (0) at (-1,0) {$\bullet$};
      \node (1) at (0,0) {$\circ$};
      \node (dots) at (1,0) {$\cdots$};
      \node (n-1) at (2,0) {$\circ$};
      \node (n) at (3,0) {$\bullet$};
      \draw[below] (0) node{\scriptsize{$0$}};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[below] (n-1) node{\scriptsize{$l-1$}};
      \draw[below] (n) node{\scriptsize{$l$}};
      \draw[->, bend left=0, draw=black] (0) to node[above]{\scriptsize{$2$}} (1);
      \draw[-, bend left=0, draw=black] (1) to (dots);
      \draw[-, bend left=0, draw=black] (dots) to (n-1);
      \draw[<-, bend left=0, draw=black] (n-1) to node[above]{\scriptsize{$2$}} (n);
    \end{tikzpicture}
    & $l \geq 2$ & $\mathfrak{gl}_l$ \\ \hline
    \begin{tikzpicture}
      \node (0) at (-1,0) {$\circ$};
      \node (1) at (0,0) {$\circ$};
      \node (dots) at (1,0) {$\cdots$};
      \node (r-1) at (2,0) {$\circ$};
      \node (r) at (3,0) {$\bullet$};
      \node (r+1) at (4,0) {$\circ$};
      \node (dots2) at (5,0) {$\cdots$};
      \node (n-1) at (6,0) {$\circ$};
      \node (n) at (7,0) {$\circ$};
      \draw[below] (0) node{\scriptsize{$0$}};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[below] (r-1) node{\scriptsize{$k-1$}};
      \draw[below] (r) node{\scriptsize{$k$}};
      \draw[below] (r+1) node{\scriptsize{$k+1$}};
      \draw[below] (n-1) node{\scriptsize{$l-1$}};
      \draw[below] (n) node{\scriptsize{$l$}};
      \draw[->, bend left=0, draw=black] (0) to node[above]{\scriptsize{$2$}} (1);
      \draw[-, bend left=0, draw=black] (1) to (dots);
      \draw[-, bend left=0, draw=black] (dots) to (r-1);
      \draw[-, bend left=0, draw=black] (r-1) to (r);
      \draw[-, bend left=0, draw=black] (r) to (r+1);
      \draw[-, bend left=0, draw=black] (r+1) to (dots2);
      \draw[-, bend left=0, draw=black] (dots2) to (n-1);
      \draw[<-, bend left=0, draw=black] (n-1) to node[above]{\scriptsize{$2$}} (n);
    \end{tikzpicture}
    & $l \geq 2$, $1 \leq k < l$ & $\mathfrak{sp}_{2k} \oplus \mathfrak{sp}_{2(l-k)}$ \\ \hline
    \begin{tikzpicture}
      \node (0) at (0,1) {$\bullet$};
      \node (1) at (0,-1) {$\circ$};
      \node (2) at (1,0) {$\circ$};
      \node (dots) at (2,0) {$\cdots$};
      \node (n-2) at (3,0) {$\circ$};
      \node (n-1) at (4,1) {$\circ$};
      \node (n) at (4,-1) {$\bullet$};
      \draw[below] (0) node{\scriptsize{$0$}};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[below] (2) node{\scriptsize{$2$}};
      \draw[below left] (n-2) node{\scriptsize{$l-2$}};
      \draw[below right] (n-1) node{\scriptsize{$l-1$}};
      \draw[below] (n) node{\scriptsize{$l$}};
      \draw[-, bend left=0, draw=black] (0) to (2);
      \draw[-, bend left=0, draw=black] (1) to (2);
      \draw[-, bend left=0, draw=black] (2) to (dots);
      \draw[-, bend left=0, draw=black] (dots) to (n-2);
      \draw[-, bend left=0, draw=black] (n-2) to (n-1);
      \draw[-, bend left=0, draw=black] (n-2) to (n);
    \end{tikzpicture}
    & $l \geq 4$ & $\mathfrak{gl}_l$ \\ \hline
    \begin{tikzpicture}
      \node (0) at (0,1) {$\bullet$};
      \node (1) at (0,-1) {$\bullet$};
      \node (2) at (1,0) {$\circ$};
      \node (dots) at (2,0) {$\cdots$};
      \node (n-2) at (3,0) {$\circ$};
      \node (n-1) at (4,1) {$\circ$};
      \node (n) at (4,-1) {$\circ$};
      \draw[below] (0) node{\scriptsize{$0$}};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[below] (2) node{\scriptsize{$2$}};
      \draw[below left] (n-2) node{\scriptsize{$l-2$}};
      \draw[below right] (n-1) node{\scriptsize{$l-1$}};
      \draw[below] (n) node{\scriptsize{$l$}};
      \draw[-, bend left=0, draw=black] (0) to (2);
      \draw[-, bend left=0, draw=black] (1) to (2);
      \draw[-, bend left=0, draw=black] (2) to (dots);
      \draw[-, bend left=0, draw=black] (dots) to (n-2);
      \draw[-, bend left=0, draw=black] (n-2) to (n-1);
      \draw[-, bend left=0, draw=black] (n-2) to (n);
    \end{tikzpicture}
    & $l \geq 4$ & $\mathbb{C} \oplus \mathfrak{so}_{2(l-1)}$ \\ \hline
    \begin{tikzpicture}
      \node (0) at (0,1) {$\circ$};
      \node (1) at (0,-1) {$\circ$};
      \node (2) at (1,0) {$\circ$};
      \node (dots) at (2,0) {$\cdots$};
      \node (r-1) at (3,0) {$\circ$};
      \node (r) at (4,0) {$\bullet$};
      \node (r+1) at (5,0) {$\circ$};
      \node (dots2) at (6,0) {$\cdots$};
      \node (n-2) at (7,0) {$\circ$};
      \node (n-1) at (8,1) {$\circ$};
      \node (n) at (8,-1) {$\circ$};
      \draw[below] (0) node{\scriptsize{$0$}};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[below] (2) node{\scriptsize{$2$}};
      \draw[below] (r-1) node{\scriptsize{$k-1$}};
      \draw[below] (r) node{\scriptsize{$k$}};
      \draw[below] (r+1) node{\scriptsize{$k+1$}};
      \draw[below left] (n-2) node{\scriptsize{$l-2$}};
      \draw[below right] (n-1) node{\scriptsize{$l-1$}};
      \draw[below] (n) node{\scriptsize{$l$}};
      \draw[-, bend left=0, draw=black] (0) to (2);
      \draw[-, bend left=0, draw=black] (1) to (2);
      \draw[-, bend left=0, draw=black] (2) to (dots);
      \draw[-, bend left=0, draw=black] (dots) to (r-1);
      \draw[-, bend left=0, draw=black] (r-1) to (r);
      \draw[-, bend left=0, draw=black] (r) to (r+1);
      \draw[-, bend left=0, draw=black] (r+1) to (dots2);
      \draw[-, bend left=0, draw=black] (dots2) to (n-2);
      \draw[-, bend left=0, draw=black] (n-2) to (n-1);
      \draw[-, bend left=0, draw=black] (n-2) to (n);
    \end{tikzpicture}
    & $l \geq 4$, $2 \leq k \leq l-2$ & $\mathfrak{so}_{2k} \oplus \mathfrak{so}_{2(l-k)}$ \\ \hline
  \end{tabular}
\end{figure}

\begin{figure}[p]
  \caption{$r=1$, exceptional type}\label{fig 2}
  \begin{tabular}{|c|c|c|}\hline
    Diagram & $\mathfrak{k}$ \\ \hline
    \begin{tikzpicture}
      \node (0) at (2,2) {$\bullet$};
      \node (1) at (0,0) {$\bullet$};
      \node (3) at (1,0) {$\circ$};
      \node (4) at (2,0) {$\circ$};
      \node (5) at (3,0) {$\circ$};
      \node (6) at (4,0) {$\circ$};
      \node (2) at (2,1) {$\circ$};
      \draw[right] (0) node{\scriptsize{$0$}};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[right] (2) node{\scriptsize{$4$}};
      \draw[below] (3) node{\scriptsize{$2$}};
      \draw[below] (4) node{\scriptsize{$3$}};
      \draw[below] (5) node{\scriptsize{$5$}};
      \draw[below] (6) node{\scriptsize{$6$}};
      \draw[-, bend left=0, draw=black] (0) to (2);
      \draw[-, bend left=0, draw=black] (1) to (3);
      \draw[-, bend left=0, draw=black] (3) to (4);
      \draw[-, bend left=0, draw=black] (4) to (5);
      \draw[-, bend left=0, draw=black] (5) to (6);
      \draw[-, bend left=0, draw=black] (2) to (4);
    \end{tikzpicture}
    & $\mathbb{C} \oplus \mathfrak{so}_{10}$ \\ \hline
    \begin{tikzpicture}
      \node (0) at (2,2) {$\circ$};
      \node (1) at (0,0) {$\circ$};
      \node (3) at (1,0) {$\circ$};
      \node (4) at (2,0) {$\circ$};
      \node (5) at (3,0) {$\circ$};
      \node (6) at (4,0) {$\circ$};
      \node (2) at (2,1) {$\bullet$};
      \draw[right] (0) node{\scriptsize{$0$}};
      \draw[below] (1) node{\scriptsize{$1$}};
      \draw[right] (2) node{\scriptsize{$4$}};
      \draw[below] (3) node{\scriptsize{$2$}};
      \draw[below] (4) node{\scriptsize{$3$}};
      \draw[below] (5) node{\scriptsize{$5$}};
      \draw[below] (6) node{\scriptsize{$6$}};
      \draw[-, bend left=0, draw=black] (0) to (2);
      \draw[-, bend left=0, draw=black] (1) to (3);
      \draw[-, bend left=0, draw=black] (3) to (4);
      \draw[-, bend left=0, draw=black] (4) to (5);
      \draw[-, bend left=0, draw=black] (5) to (6);
      \draw[-, bend left=0, draw=black] (2) to (4);
    \end{tikzpicture}
    & $\mathfrak{sl}_2 \oplus \mathfrak{sl}_{6}$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (-1,0) {$\circ$};
    \node (1) at (0,0) {$\bullet$};
    \node (3) at (1,0) {$\circ$};
    \node (4) at (2,0) {$\circ$};
    \node (5) at (3,0) {$\circ$};
    \node (6) at (4,0) {$\circ$};
    \node (7) at (5,0) {$\circ$};
    \node (2) at (2,1) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[right] (2) node{\scriptsize{$7$}};
    \draw[below] (3) node{\scriptsize{$2$}};
    \draw[below] (4) node{\scriptsize{$3$}};
    \draw[below] (5) node{\scriptsize{$4$}};
    \draw[below] (6) node{\scriptsize{$5$}};
    \draw[below] (7) node{\scriptsize{$6$}};
    \draw[-, bend left=0, draw=black] (0) to (1);
    \draw[-, bend left=0, draw=black] (1) to (3);
    \draw[-, bend left=0, draw=black] (3) to (4);
    \draw[-, bend left=0, draw=black] (4) to (5);
    \draw[-, bend left=0, draw=black] (5) to (6);
    \draw[-, bend left=0, draw=black] (6) to (7);
    \draw[-, bend left=0, draw=black] (2) to (4);
  \end{tikzpicture}
  & $\mathfrak{sl}_2 \oplus \mathfrak{so}_{12}$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (-1,0) {$\circ$};
    \node (1) at (0,0) {$\circ$};
    \node (3) at (1,0) {$\circ$};
    \node (4) at (2,0) {$\circ$};
    \node (5) at (3,0) {$\circ$};
    \node (6) at (4,0) {$\circ$};
    \node (7) at (5,0) {$\circ$};
    \node (2) at (2,1) {$\bullet$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[right] (2) node{\scriptsize{$7$}};
    \draw[below] (3) node{\scriptsize{$2$}};
    \draw[below] (4) node{\scriptsize{$3$}};
    \draw[below] (5) node{\scriptsize{$4$}};
    \draw[below] (6) node{\scriptsize{$5$}};
    \draw[below] (7) node{\scriptsize{$6$}};
    \draw[-, bend left=0, draw=black] (0) to (1);
    \draw[-, bend left=0, draw=black] (1) to (3);
    \draw[-, bend left=0, draw=black] (3) to (4);
    \draw[-, bend left=0, draw=black] (4) to (5);
    \draw[-, bend left=0, draw=black] (5) to (6);
    \draw[-, bend left=0, draw=black] (6) to (7);
    \draw[-, bend left=0, draw=black] (2) to (4);
  \end{tikzpicture}
  & $\mathfrak{sl}_8$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (7,0) {$\circ$};
    \node (1) at (0,0) {$\circ$};
    \node (3) at (1,0) {$\circ$};
    \node (4) at (2,0) {$\circ$};
    \node (5) at (3,0) {$\circ$};
    \node (6) at (4,0) {$\circ$};
    \node (7) at (5,0) {$\circ$};
    \node (8) at (6,0) {$\bullet$};
    \node (2) at (2,1) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$7$}};
    \draw[right] (2) node{\scriptsize{$8$}};
    \draw[below] (3) node{\scriptsize{$6$}};
    \draw[below] (4) node{\scriptsize{$5$}};
    \draw[below] (5) node{\scriptsize{$4$}};
    \draw[below] (6) node{\scriptsize{$3$}};
    \draw[below] (7) node{\scriptsize{$2$}};
    \draw[below] (8) node{\scriptsize{$1$}};
    \draw[-, bend left=0, draw=black] (0) to (8);
    \draw[-, bend left=0, draw=black] (1) to (3);
    \draw[-, bend left=0, draw=black] (3) to (4);
    \draw[-, bend left=0, draw=black] (4) to (5);
    \draw[-, bend left=0, draw=black] (5) to (6);
    \draw[-, bend left=0, draw=black] (6) to (7);
    \draw[-, bend left=0, draw=black] (7) to (8);
    \draw[-, bend left=0, draw=black] (2) to (4);
  \end{tikzpicture}
  & $\mathfrak{sl}_2 \oplus \mathfrak{e}_7$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (7,0) {$\circ$};
    \node (1) at (0,0) {$\bullet$};
    \node (3) at (1,0) {$\circ$};
    \node (4) at (2,0) {$\circ$};
    \node (5) at (3,0) {$\circ$};
    \node (6) at (4,0) {$\circ$};
    \node (7) at (5,0) {$\circ$};
    \node (8) at (6,0) {$\circ$};
    \node (2) at (2,1) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$7$}};
    \draw[right] (2) node{\scriptsize{$8$}};
    \draw[below] (3) node{\scriptsize{$6$}};
    \draw[below] (4) node{\scriptsize{$5$}};
    \draw[below] (5) node{\scriptsize{$4$}};
    \draw[below] (6) node{\scriptsize{$3$}};
    \draw[below] (7) node{\scriptsize{$2$}};
    \draw[below] (8) node{\scriptsize{$1$}};
    \draw[-, bend left=0, draw=black] (0) to (8);
    \draw[-, bend left=0, draw=black] (1) to (3);
    \draw[-, bend left=0, draw=black] (3) to (4);
    \draw[-, bend left=0, draw=black] (4) to (5);
    \draw[-, bend left=0, draw=black] (5) to (6);
    \draw[-, bend left=0, draw=black] (6) to (7);
    \draw[-, bend left=0, draw=black] (7) to (8);
    \draw[-, bend left=0, draw=black] (2) to (4);
  \end{tikzpicture}
  & $\mathfrak{so}_{16}$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (-1,0) {$\circ$};
    \node (1) at (0,0) {$\bullet$};
    \node (2) at (1,0) {$\circ$};
    \node (3) at (2,0) {$\circ$};
    \node (4) at (3,0) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (2) node{\scriptsize{$2$}};
    \draw[below] (3) node{\scriptsize{$3$}};
    \draw[below] (4) node{\scriptsize{$4$}};
    \draw[-, bend left=0, draw=black] (0) to (1);
    \draw[-, bend left=0, draw=black] (1) to (2);
    \draw[->, bend left=0, draw=black] (2) to node[above]{\scriptsize{$2$}} (3);
    \draw[-, bend left=0, draw=black] (3) to (4);
  \end{tikzpicture}
  & $\mathfrak{sl}_2 \oplus \mathfrak{sp}_6$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (-1,0) {$\circ$};
    \node (1) at (0,0) {$\circ$};
    \node (2) at (1,0) {$\circ$};
    \node (3) at (2,0) {$\circ$};
    \node (4) at (3,0) {$\bullet$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (2) node{\scriptsize{$2$}};
    \draw[below] (3) node{\scriptsize{$3$}};
    \draw[below] (4) node{\scriptsize{$4$}};
    \draw[-, bend left=0, draw=black] (0) to (1);
    \draw[-, bend left=0, draw=black] (1) to (2);
    \draw[->, bend left=0, draw=black] (2) to node[above]{\scriptsize{$2$}} (3);
    \draw[-, bend left=0, draw=black] (3) to (4);
  \end{tikzpicture}
  & $\mathfrak{so}_{9}$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (-1,0) {$\circ$};
    \node (1) at (0,0) {$\bullet$};
    \node (2) at (1,0) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (2) node{\scriptsize{$2$}};
    \draw[-, bend left=0, draw=black] (0) to (1);
    \draw[->, bend left=0, draw=black] (1) to node[above]{\scriptsize{$3$}} (2);
  \end{tikzpicture}
  & $\mathfrak{sl}_2 \oplus \mathfrak{sl}_2$ \\ \hline
  \end{tabular}
\end{figure}

\begin{figure}[p]
  \caption{$r=2$}\label{fig 3}
  \begin{tabular}{|c|c|c|c|}\hline
    Diagrams & Constraints & $\mathfrak{k}$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (0,0) {$\bullet$};
    \node (1) at (1,0) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[->, bend left=0, draw=black] (0) to node[above]{\scriptsize{$4$}} (1);
  \end{tikzpicture} & & \\
  \begin{tikzpicture}
    \node (1) at (0,0) {$\circ$};
    \node (2) at (1,0) {$\circ$};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (2) node{\scriptsize{$2$}};
    \draw[-, bend left=0, draw=black] (1) to (2);
    \draw[<->, bend left=20, draw=black] (1) to (2);
  \end{tikzpicture}
  & & $\mathfrak{so}_3$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (-1,0) {$\bullet$};
    \node (1) at (0,0) {$\circ$};
    \node (dots) at (1,0) {$\cdots$};
    \node (n-1) at (2,0) {$\circ$};
    \node (n) at (3,0) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (n-1) node{\scriptsize{$l-1$}};
    \draw[below] (n) node{\scriptsize{$l$}};
    \draw[->, bend left=0, draw=black] (0) to node[above]{\scriptsize{$2$}} (1);
    \draw[-, bend left=0, draw=black] (1) to (dots);
    \draw[-, bend left=0, draw=black] (dots) to (n-1);
    \draw[->, bend left=0, draw=black] (n-1) to node[above]{\scriptsize{$2$}} (n);
  \end{tikzpicture} & & \\
  \begin{tikzpicture}
    \node (1) at (0,0) {$\circ$};
    \node (dots) at (1,0) {$\cdots$};
    \node (n) at (2,0) {$\circ$};
    \node (n+1) at (3,0) {$\circ$};
    \node (dots2) at (4,0) {$\cdots$};
    \node (2n) at (5,0) {$\circ$};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (n) node{\scriptsize{$l$}};
    \draw[below] (n+1) node{\scriptsize{$l+1$}};
    \draw[below] (2n) node{\scriptsize{$2l$}};
    \draw[-, bend left=0, draw=black] (1) to (dots);
    \draw[-, bend left=0, draw=black] (dots) to (n);
    \draw[-, bend left=0, draw=black] (n) to (n+1);
    \draw[-, bend left=0, draw=black] (n+1) to (dots2);
    \draw[-, bend left=0, draw=black] (dots2) to (2n);
    \draw[<->, bend left=15, draw=black] (1) to (2n);
    \draw[<->, bend left=20, draw=black] (n) to (n+1);
  \end{tikzpicture}
  & $l \geq 2$ & $\mathfrak{so}_{2l+1}$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (0,1/2) {$\bullet$};
    \node (1) at (0,-1/2) {$\circ$};
    \node (2) at (1,0) {$\circ$};
    \node (dots) at (2,0) {$\cdots$};
    \node (n-1) at (3,0) {$\circ$};
    \node (n) at (4,0) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (2) node{\scriptsize{$2$}};
    \draw[below] (n-1) node{\scriptsize{$l-1$}};
    \draw[below] (n) node{\scriptsize{$l$}};
    \draw[-, bend left=0, draw=black] (0) to (2);
    \draw[-, bend left=0, draw=black] (1) to (2);
    \draw[-, bend left=0, draw=black] (2) to (dots);
    \draw[-, bend left=0, draw=black] (dots) to (n-1);
    \draw[<-, bend left=0, draw=black] (n-1) to node[above]{\scriptsize{$2$}} (n);
  \end{tikzpicture} & & \\
  \begin{tikzpicture}
    \node (1) at (0,0) {$\circ$};
    \node (dots) at (1,0) {$\cdots$};
    \node (n-1) at (2,0) {$\circ$};
    \node (n) at (3,0) {$\circ$};
    \node (n+1) at (4,0) {$\circ$};
    \node (dots2) at (5,0) {$\cdots$};
    \node (2n-1) at (6,0) {$\circ$};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (n-1) node{\scriptsize{$l-1$}};
    \draw[below] (n) node{\scriptsize{$l$}};
    \draw[below] (n+1) node{\scriptsize{$l+1$}};
    \draw[below] (2n-1) node{\scriptsize{$2l-1$}};
    \draw[-, bend left=0, draw=black] (1) to (dots);
    \draw[-, bend left=0, draw=black] (dots) to (n-1);
    \draw[-, bend left=0, draw=black] (n-1) to (n);
    \draw[-, bend left=0, draw=black] (n) to (n+1);
    \draw[-, bend left=0, draw=black] (n+1) to (dots2);
    \draw[-, bend left=0, draw=black] (dots2) to (2n-1);
    \draw[<->, bend left=15, draw=black] (1) to (2n-1);
    \draw[<->, bend left=20, draw=black] (n-1) to (n+1);
  \end{tikzpicture}
  & $l \geq 3$ & $\mathfrak{sp}_{2l}$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (0,1/2) {$\circ$};
    \node (1) at (0,-1/2) {$\circ$};
    \node (2) at (1,0) {$\circ$};
    \node (dots) at (2,0) {$\cdots$};
    \node (n-1) at (3,0) {$\circ$};
    \node (n) at (4,0) {$\bullet$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (2) node{\scriptsize{$2$}};
    \draw[below] (n-1) node{\scriptsize{$l-1$}};
    \draw[below] (n) node{\scriptsize{$l$}};
    \draw[-, bend left=0, draw=black] (0) to (2);
    \draw[-, bend left=0, draw=black] (1) to (2);
    \draw[-, bend left=0, draw=black] (2) to (dots);
    \draw[-, bend left=0, draw=black] (dots) to (n-1);
    \draw[<-, bend left=0, draw=black] (n-1) to node[above]{\scriptsize{$2$}} (n);
  \end{tikzpicture} & & \\
  \begin{tikzpicture}
    \node (1) at (0,0) {$\circ$};
    \node (dots) at (1,0) {$\cdots$};
    \node (n-1) at (2,0) {$\circ$};
    \node (n) at (3,0) {$\bullet$};
    \node (n+1) at (4,0) {$\circ$};
    \node (dots2) at (5,0) {$\cdots$};
    \node (2n-1) at (6,0) {$\circ$};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (n-1) node{\scriptsize{$l-1$}};
    \draw[below] (n) node{\scriptsize{$l$}};
    \draw[below] (n+1) node{\scriptsize{$l+1$}};
    \draw[below] (2n-1) node{\scriptsize{$2l-1$}};
    \draw[-, bend left=0, draw=black] (1) to (dots);
    \draw[-, bend left=0, draw=black] (dots) to (n-1);
    \draw[-, bend left=0, draw=black] (n-1) to (n);
    \draw[-, bend left=0, draw=black] (n) to (n+1);
    \draw[-, bend left=0, draw=black] (n+1) to (dots2);
    \draw[-, bend left=0, draw=black] (dots2) to (2n-1);
    \draw[<->, bend left=15, draw=black] (1) to (2n-1);
    \draw[<->, bend left=20, draw=black] (n-1) to (n+1);
  \end{tikzpicture}
  & $l \geq 3$ & $\mathfrak{so}_{2l}$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (-1,0) {$\bullet$};
    \node (1) at (0,0) {$\circ$};
    \node (dots) at (1,0) {$\cdots$};
    \node (n-1) at (2,0) {$\circ$};
    \node (n) at (3,0) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (n-1) node{\scriptsize{$l-1$}};
    \draw[below] (n) node{\scriptsize{$l$}};
    \draw[<-, bend left=0, draw=black] (0) to node[above]{\scriptsize{$2$}} (1);
    \draw[-, bend left=0, draw=black] (1) to (dots);
    \draw[-, bend left=0, draw=black] (dots) to (n-1);
    \draw[->, bend left=0, draw=black] (n-1) to node[above]{\scriptsize{$2$}} (n);
  \end{tikzpicture} & & \\
  \begin{tikzpicture}
    \node (1) at (0,0) {$\circ$};
    \node (dots) at (1,0) {$\cdots$};
    \node (n-1) at (2,0) {$\circ$};
    \node (n) at (3,1/2) {$\circ$};
    \node (n+1) at (3,-1/2) {$\circ$};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below left] (n-1) node{\scriptsize{$l-1$}};
    \draw[below] (n) node{\scriptsize{$l$}};
    \draw[below] (n+1) node{\scriptsize{$l+1$}};
    \draw[-, bend left=0, draw=black] (1) to (dots);
    \draw[-, bend left=0, draw=black] (dots) to (n-1);
    \draw[-, bend left=0, draw=black] (n-1) to (n);
    \draw[-, bend left=0, draw=black] (n-1) to (n+1);
    \draw[<->, bend left=30, draw=black] (n) to (n+1);
  \end{tikzpicture}
  & $l \geq 2$ & $\mathfrak{so}_{2l+1}$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (-1,0) {$\circ$};
    \node (1) at (0,0) {$\circ$};
    \node (dots) at (1,0) {$\cdots$};
    \node (r-1) at (2,0) {$\circ$};
    \node (r) at (3,0) {$\bullet$};
    \node (r+1) at (4,0) {$\circ$};
    \node (dots2) at (5,0) {$\cdots$};
    \node (n-1) at (6,0) {$\circ$};
    \node (n) at (7,0) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (r-1) node{\scriptsize{$k-1$}};
    \draw[below] (r) node{\scriptsize{$k$}};
    \draw[below] (r+1) node{\scriptsize{$k+1$}};
    \draw[below] (n-1) node{\scriptsize{$l-1$}};
    \draw[below] (n) node{\scriptsize{$l$}};
    \draw[<-, bend left=0, draw=black] (0) to node[above]{\scriptsize{$2$}} (1);
    \draw[-, bend left=0, draw=black] (1) to (dots);
    \draw[-, bend left=0, draw=black] (dots) to (r-1);
    \draw[-, bend left=0, draw=black] (r-1) to (r);
    \draw[-, bend left=0, draw=black] (r) to (r+1);
    \draw[-, bend left=0, draw=black] (r+1) to (dots2);
    \draw[-, bend left=0, draw=black] (dots2) to (n-1);
    \draw[->, bend left=0, draw=black] (n-1) to node[above]{\scriptsize{$2$}} (n);
  \end{tikzpicture} & & \\
  \begin{tikzpicture}
    \node (1) at (0,0) {$\circ$};
    \node (dots) at (1,0) {$\cdots$};
    \node (r-1) at (2,0) {$\circ$};
    \node (r) at (3,0) {$\bullet$};
    \node (r+1) at (4,0) {$\circ$};
    \node (dots2) at (5,0) {$\cdots$};
    \node (n-1) at (6,0) {$\circ$};
    \node (n) at (7,1/2) {$\circ$};
    \node (n+1) at (7,-1/2) {$\circ$};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (r-1) node{\scriptsize{$k-1$}};
    \draw[below] (r) node{\scriptsize{$k$}};
    \draw[below] (r+1) node{\scriptsize{$k+1$}};
    \draw[below left] (n-1) node{\scriptsize{$l-1$}};
    \draw[below] (n) node{\scriptsize{$l$}};
    \draw[below] (n+1) node{\scriptsize{$l+1$}};
    \draw[-, bend left=0, draw=black] (1) to (dots);
    \draw[-, bend left=0, draw=black] (dots) to (r-1);
    \draw[-, bend left=0, draw=black] (r-1) to (r);
    \draw[-, bend left=0, draw=black] (r) to (r+1);
    \draw[-, bend left=0, draw=black] (r+1) to (dots2);
    \draw[-, bend left=0, draw=black] (dots2) to (n-1);
    \draw[-, bend left=0, draw=black] (n-1) to (n);
    \draw[-, bend left=0, draw=black] (n-1) to (n+1);
    \draw[<->, bend left=30, draw=black] (n) to (n+1);
  \end{tikzpicture}
  & $l \geq 2$, $1 \leq k \leq l$ & $\mathfrak{so}_{2k+1} \oplus \mathfrak{so}_{2(l-k)+1}$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (-1,0) {$\bullet$};
    \node (1) at (0,0) {$\circ$};
    \node (2) at (1,0) {$\circ$};
    \node (3) at (2,0) {$\circ$};
    \node (4) at (3,0) {$\circ$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (2) node{\scriptsize{$2$}};
    \draw[below] (3) node{\scriptsize{$3$}};
    \draw[below] (4) node{\scriptsize{$4$}};
    \draw[-, bend left=0, draw=black] (0) to (1);
    \draw[-, bend left=0, draw=black] (1) to (2);
    \draw[<-, bend left=0, draw=black] (2) to node[above]{\scriptsize{$2$}} (3);
    \draw[-, bend left=0, draw=black] (3) to (4);
  \end{tikzpicture} & & \\
  \begin{tikzpicture}
    \node (1) at (0,0) {$\circ$};
    \node (3) at (1,0) {$\circ$};
    \node (4) at (2,0) {$\circ$};
    \node (5) at (3,0) {$\circ$};
    \node (6) at (4,0) {$\circ$};
    \node (2) at (2,1) {$\circ$};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[right] (2) node{\scriptsize{$4$}};
    \draw[below] (3) node{\scriptsize{$2$}};
    \draw[below] (4) node{\scriptsize{$3$}};
    \draw[below] (5) node{\scriptsize{$5$}};
    \draw[below] (6) node{\scriptsize{$6$}};
    \draw[-, bend left=0, draw=black] (1) to (3);
    \draw[-, bend left=0, draw=black] (3) to (4);
    \draw[-, bend left=0, draw=black] (4) to (5);
    \draw[-, bend left=0, draw=black] (5) to (6);
    \draw[-, bend left=0, draw=black] (2) to (4);
    \draw[<->, bend right=30, draw=black] (1) to (6);
    \draw[<->, bend right=30, draw=black] (3) to (5);
  \end{tikzpicture}
  & & $\mathfrak{f}_4$ \\ \hline
  \begin{tikzpicture}
    \node (0) at (-1,0) {$\circ$};
    \node (1) at (0,0) {$\circ$};
    \node (2) at (1,0) {$\circ$};
    \node (3) at (2,0) {$\circ$};
    \node (4) at (3,0) {$\bullet$};
    \draw[below] (0) node{\scriptsize{$0$}};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[below] (2) node{\scriptsize{$2$}};
    \draw[below] (3) node{\scriptsize{$3$}};
    \draw[below] (4) node{\scriptsize{$4$}};
    \draw[-, bend left=0, draw=black] (0) to (1);
    \draw[-, bend left=0, draw=black] (1) to (2);
    \draw[<-, bend left=0, draw=black] (2) to node[above]{\scriptsize{$2$}} (3);
    \draw[-, bend left=0, draw=black] (3) to (4);
  \end{tikzpicture} & & \\
  \begin{tikzpicture}
    \node (1) at (0,0) {$\circ$};
    \node (3) at (1,0) {$\circ$};
    \node (4) at (2,0) {$\circ$};
    \node (5) at (3,0) {$\circ$};
    \node (6) at (4,0) {$\circ$};
    \node (2) at (2,1) {$\bullet$};
    \draw[below] (1) node{\scriptsize{$1$}};
    \draw[right] (2) node{\scriptsize{$4$}};
    \draw[below] (3) node{\scriptsize{$2$}};
    \draw[below] (4) node{\scriptsize{$3$}};
    \draw[below] (5) node{\scriptsize{$5$}};
    \draw[below] (6) node{\scriptsize{$6$}};
    \draw[-, bend left=0, draw=black] (1) to (3);
    \draw[-, bend left=0, draw=black] (3) to (4);
    \draw[-, bend left=0, draw=black] (4) to (5);
    \draw[-, bend left=0, draw=black] (5) to (6);
    \draw[-, bend left=0, draw=black] (2) to (4);
    \draw[<->, bend right=30, draw=black] (1) to (6);
    \draw[<->, bend right=30, draw=black] (3) to (5);
  \end{tikzpicture}
  & & $\mathfrak{sp}_{8}$ \\ \hline
  \end{tabular}
\end{figure}

